Gabor Gabor: E-Gaborformer, a Strictly Causal Speech Recognizer with Gabor-Dictionary Convolutions and Delta-Rule Memory

Real-time voice agents need a speech recognizer that never waits for future audio and whose memory per call does not grow with the length of the call. We present E-Gaborformer, a strictly causal encoder that combines Gated DeltaNet-2 recurrent layers with sliding-window attention in a 3:1 ratio, and builds every temporal convolution from a fixed dictionary of causal Gabor atoms. Its streaming state is constant, about 19 MB per call at production scale including the prediction network, where a causal-attention encoder of the same size accumulates over 1 GB after ten minutes. In a controlled causal study on LibriSpeech, E-Gaborformer leaves the initial plateau earlier, reaches a given accuracy up to 18% sooner, and matches or beats an E-Branchformer trained with the identical front end and recipe. At production scale, a 0.6B-parameter Hebrew and English streaming transducer built on E-Gaborformer has 28 to 31% lower word error rate (WER) than NVIDIA's Nemotron 3.5 ASR Streaming, a model of the same size, on English voice-agent traffic, and up to 20% lower Hebrew WER than our previous production system. The same weights serve strictly causal and 480 ms-lookahead decoding with no loss in accuracy, and a two-class formulation of the RNN-T lattice trains the transducer 2.6x faster with exact loss and gradients.

==> figs/ablation_curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=16mm},
  width=0.46\linewidth, height=5cm, xmin=0.5, xmax=3, xtick={0.5,1,1.5,2,2.5,3},
  xlabel={epoch}, grid=major, grid style={black!8}, tick label style={font=\scriptsize},
  label style={font=\small}, title style={font=\small, yshift=-1mm}, no markers]
\nextgroupplot[title={dev-clean WER (\%)}, ymin=25, ymax=55,
  legend cell align=left, legend style={draw=none, fill=white, fill opacity=0.85, font=\scriptsize, at={(0.98,0.98)}, anchor=north east}]
\addplot[blue!70!black, thick] table[x=ep, y=c] {figs/ref40.dat}; \addlegendentry{E-Gaborformer (3:1)}
\addplot[violet, thick, densely dotted] table[x=ep, y=c] {figs/one40.dat}; \addlegendentry{1:1 GDN-2\,/\,attention}
\addplot[orange!80!black, thick, dashed] table[x=ep, y=c] {figs/plain40.dat}; \addlegendentry{1:1, unconstrained kernels}
\addplot[green!45!black, thick, dashdotted] table[x=ep, y=c] {figs/noatt40.dat}; \addlegendentry{no attention}
\nextgroupplot[title={dev-other WER (\%)}, ymin=43, ymax=68]
\addplot[blue!70!black, thick] table[x=ep, y=o] {figs/ref40.dat};
\addplot[violet, thick, densely dotted] table[x=ep, y=o] {figs/one40.dat};
\addplot[orange!80!black, thick, dashed] table[x=ep, y=o] {figs/plain40.dat};
\addplot[green!45!black, thick, dashdotted] table[x=ep, y=o] {figs/noatt40.dat};
\end{groupplot}
\end{tikzpicture}


==> figs/curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=12mm},
  width=0.345\linewidth, height=4.8cm, xmin=0.5, xmax=10, xtick={1,2,4,6,8,10},
  xlabel={epoch}, grid=major, grid style={black!8}, tick label style={font=\scriptsize},
  label style={font=\small}, title style={font=\small, yshift=-1mm}, no markers]
\nextgroupplot[title={dev-clean WER (\%)}, ymin=18, ymax=50,
  legend cell align=left, legend style={draw=none, fill=white, fill opacity=0.8, font=\scriptsize, at={(0.98,0.98)}, anchor=north east}]
\addplot[blue!70!black, thick] table[x=ep, y=gc] {figs/curve10.dat}; \addlegendentry{E-Gaborformer}
\addplot[red!70!black, thick, dashed] table[x=ep, y=ec] {figs/curve10.dat}; \addlegendentry{E-Branchformer}
\nextgroupplot[title={dev-other WER (\%)}, ymin=36, ymax=65]
\addplot[blue!70!black, thick] table[x=ep, y=go] {figs/curve10.dat};
\addplot[red!70!black, thick, dashed] table[x=ep, y=eo] {figs/curve10.dat};
\nextgroupplot[title={difference (E-Gab.\ $-$ E-Branch.)}, ymin=-6, ymax=2, ytick={-6,-4,-2,0,2},
  legend cell align=left, legend style={draw=none, fill=white, fill opacity=0.8, font=\scriptsize, at={(0.98,0.03)}, anchor=south east}]
\addplot[black!40, thin, forget plot] coordinates {(0.5,0) (10,0)};
\addplot[teal!70!black, thick] table[x=ep, y=dc] {figs/curve10.dat}; \addlegendentry{dev-clean}
\addplot[orange!80!black, thick] table[x=ep, y=do] {figs/curve10.dat}; \addlegendentry{dev-other}
\end{groupplot}
\end{tikzpicture}


==> figs/gabor_atoms.tex <==
% generated by the coordinate script: 16 causal Gabor atoms, kernel 31, frequencies 0.03-0.4 cycles/frame
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 4, horizontal sep=4pt, vertical sep=14pt},
 width=0.30\linewidth, height=2.6cm, xmin=-30, xmax=0, ymin=-0.75, ymax=0.75, xtick=\empty, ytick=\empty,
 axis line style={draw=black!25}, title style={font=\scriptsize, yshift=-5pt}]
\nextgroupplot[title={Gaussian $\sigma=1.5$}] \addplot[blue!70!black, thick, mark=none] coordinates {(-30,0.0000) (-29,0.0000) (-28,0.0000) (-27,0.0000) (-26,0.0000) (-25,0.0000) (-24,0.0000) (-23,0.0000) (-22,0.0000) (-21,0.0000) (-20,0.0000) (-19,0.0000) (-18,0.0000) (-17,0.0000) (-16,0.0000) (-15,0.0000) (-14,0.0000) (-13,0.0000) (-12,0.0000) (-11,0.0000) (-10,0.0000) (-9,0.0000) (-8,0.0000) (-7,0.0000) (-6,0.0002) (-5,0.0029) (-4,0.0211) (-3,0.1001) (-2,0.3040) (-1,0.5920) (0,0.7394)};
\nextgroupplot[title={Gaussian $\sigma=4$}] \addplot[blue!70!black, thick, mark=none] coordinates {(-30,0.0000) (-29,0.0000) (-28,0.0000) (-27,0.0000) (-26,0.0000) (-25,0.0000) (-24,0.0000) (-23,0.0000) (-22,0.0000) (-21,0.0000) (-20,0.0000) (-19,0.0000) (-18,0.0000) (-17,0.0001) (-16,0.0002) (-15,0.0004) (-14,0.0011) (-13,0.0025) (-12,0.0055) (-11,0.0113) (-10,0.0218) (-9,0.0396) (-8,0.0673) (-7,0.1075) (-6,0.1614) (-5,0.2276) (-4,0.3016) (-3,0.3753) (-2,0.4388) (-1,0.4819) (0,0.4972)};
\nextgroupplot[title={cos 0.38 Hz}] \addplot[orange!85!black, thick, mark=none] coordinates {(-30,0.0411) (-29,0.0396) (-28,0.0352) (-27,0.0273) (-26,0.0157) (-25,-0.0000) (-24,-0.0195) (-23,-0.0426) (-22,-0.0686) (-21,-0.0964) (-20,-0.1248) (-19,-0.1522) (-18,-0.1769) (-17,-0.1970) (-16,-0.2107) (-15,-0.2164) (-14,-0.2127) (-13,-0.1986) (-12,-0.1736) (-11,-0.1381) (-10,-0.0928) (-9,-0.0393) (-8,0.0204) (-7,0.0837) (-6,0.1475) (-5,0.2086) (-4,0.2639) (-3,0.3105) (-2,0.3457) (-1,0.3677) (0,0.3752)};
\nextgroupplot[title={sin 0.38 Hz}] \addplot[violet, thick, mark=none] coordinates {(-30,0.0309) (-29,0.0437) (-28,0.0574) (-27,0.0714) (-26,0.0849) (-25,0.0968) (-24,0.1060) (-23,0.1114) (-22,0.1118) (-21,0.1062) (-20,0.0938) (-19,0.0741) (-18,0.0470) (-17,0.0128) (-16,-0.0275) (-15,-0.0728) (-14,-0.1210) (-13,-0.1700) (-12,-0.2172) (-11,-0.2600) (-10,-0.2956) (-9,-0.3217) (-8,-0.3361) (-7,-0.3372) (-6,-0.3243) (-5,-0.2971) (-4,-0.2565) (-3,-0.2039) (-2,-0.1416) (-1,-0.0726) (0,0.0000)};
\nextgroupplot[title={cos 0.58 Hz}] \addplot[orange!85!black, thick, mark=none] coordinates {(-30,-0.0070) (-29,-0.0064) (-28,-0.0041) (-27,0.0003) (-26,0.0073) (-25,0.0170) (-24,0.0288) (-23,0.0420) (-22,0.0548) (-21,0.0650) (-20,0.0700) (-19,0.0669) (-18,0.0534) (-17,0.0279) (-16,-0.0099) (-15,-0.0584) (-14,-0.1137) (-13,-0.1705) (-12,-0.2214) (-11,-0.2589) (-10,-0.2755) (-9,-0.2655) (-8,-0.2257) (-7,-0.1568) (-6,-0.0633) (-5,0.0466) (-4,0.1617) (-3,0.2694) (-2,0.3572) (-1,0.4146) (0,0.4346)};
\nextgroupplot[title={sin 0.58 Hz}] \addplot[violet, thick, mark=none] coordinates {(-30,-0.0064) (-29,-0.0107) (-28,-0.0155) (-27,-0.0203) (-26,-0.0243) (-25,-0.0262) (-24,-0.0247) (-23,-0.0183) (-22,-0.0059) (-21,0.0130) (-20,0.0381) (-19,0.0680) (-18,0.0998) (-17,0.1297) (-16,0.1528) (-15,0.1637) (-14,0.1576) (-13,0.1311) (-12,0.0827) (-11,0.0140) (-10,-0.0705) (-9,-0.1632) (-8,-0.2539) (-7,-0.3318) (-6,-0.3859) (-5,-0.4075) (-4,-0.3912) (-3,-0.3361) (-2,-0.2462) (-1,-0.1301) (0,0.0000)};
\nextgroupplot[title={cos 0.89 Hz}] \addplot[orange!85!black, thick, mark=none] coordinates {(-30,0.0000) (-29,0.0001) (-28,0.0002) (-27,0.0003) (-26,0.0003) (-25,0.0002) (-24,-0.0004) (-23,-0.0016) (-22,-0.0036) (-21,-0.0061) (-20,-0.0081) (-19,-0.0081) (-18,-0.0038) (-17,0.0071) (-16,0.0255) (-15,0.0492) (-14,0.0723) (-13,0.0847) (-12,0.0742) (-11,0.0314) (-10,-0.0459) (-9,-0.1474) (-8,-0.2497) (-7,-0.3203) (-6,-0.3274) (-5,-0.2517) (-4,-0.0964) (-3,0.1094) (-2,0.3164) (-1,0.4695) (0,0.5260)};
\nextgroupplot[title={sin 0.89 Hz}] \addplot[violet, thick, mark=none] coordinates {(-30,-0.0000) (-29,-0.0000) (-28,0.0000) (-27,0.0002) (-26,0.0005) (-25,0.0010) (-24,0.0016) (-23,0.0020) (-22,0.0017) (-21,-0.0003) (-20,-0.0046) (-19,-0.0118) (-18,-0.0209) (-17,-0.0294) (-16,-0.0324) (-15,-0.0238) (-14,0.0020) (-13,0.0466) (-12,0.1049) (-11,0.1631) (-10,0.1999) (-9,0.1926) (-8,0.1247) (-7,-0.0044) (-6,-0.1747) (-5,-0.3465) (-4,-0.4706) (-3,-0.5037) (-2,-0.4242) (-1,-0.2425) (0,0.0000)};
\nextgroupplot[title={cos 1.37 Hz}] \addplot[orange!85!black, thick, mark=none] coordinates {(-30,-0.0000) (-29,0.0000) (-28,0.0000) (-27,0.0000) (-26,0.0000) (-25,-0.0000) (-24,-0.0000) (-23,-0.0000) (-22,-0.0000) (-21,-0.0000) (-20,0.0000) (-19,0.0001) (-18,0.0003) (-17,0.0004) (-16,0.0000) (-15,-0.0018) (-14,-0.0056) (-13,-0.0097) (-12,-0.0078) (-11,0.0096) (-10,0.0472) (-9,0.0898) (-8,0.0966) (-7,0.0205) (-6,-0.1460) (-5,-0.3301) (-4,-0.3969) (-3,-0.2406) (-2,0.1104) (-1,0.4747) (0,0.6296)};
\nextgroupplot[title={sin 1.37 Hz}] \addplot[violet, thick, mark=none] coordinates {(-30,-0.0000) (-29,-0.0000) (-28,-0.0000) (-27,0.0000) (-26,0.0000) (-25,0.0000) (-24,0.0000) (-23,0.0000) (-22,-0.0000) (-21,-0.0000) (-20,-0.0000) (-19,-0.0001) (-18,0.0001) (-17,0.0005) (-16,0.0015) (-15,0.0025) (-14,0.0013) (-13,-0.0056) (-12,-0.0204) (-11,-0.0370) (-10,-0.0360) (-9,0.0089) (-8,0.1061) (-7,0.2157) (-6,0.2475) (-5,0.1140) (-4,-0.1814) (-3,-0.4988) (-2,-0.6268) (-1,-0.4361) (0,0.0000)};
\nextgroupplot[title={cos 2.11 Hz}] \addplot[orange!85!black, thick, mark=none] coordinates {(-30,0.0000) (-29,0.0000) (-28,-0.0000) (-27,-0.0000) (-26,-0.0000) (-25,0.0000) (-24,0.0000) (-23,0.0000) (-22,-0.0000) (-21,-0.0000) (-20,-0.0000) (-19,0.0000) (-18,0.0000) (-17,0.0000) (-16,-0.0000) (-15,-0.0000) (-14,-0.0000) (-13,0.0000) (-12,0.0002) (-11,0.0005) (-10,-0.0010) (-9,-0.0073) (-8,-0.0114) (-7,0.0192) (-6,0.0954) (-5,0.0991) (-4,-0.1360) (-3,-0.4446) (-2,-0.3086) (-1,0.3430) (0,0.7426)};
\nextgroupplot[title={sin 2.11 Hz}] \addplot[violet, thick, mark=none] coordinates {(-30,-0.0000) (-29,0.0000) (-28,0.0000) (-27,0.0000) (-26,-0.0000) (-25,-0.0000) (-24,-0.0000) (-23,0.0000) (-22,0.0000) (-21,0.0000) (-20,-0.0000) (-19,-0.0000) (-18,-0.0000) (-17,0.0000) (-16,0.0000) (-15,0.0000) (-14,-0.0000) (-13,-0.0001) (-12,-0.0000) (-11,0.0007) (-10,0.0027) (-9,0.0010) (-8,-0.0185) (-7,-0.0487) (-6,-0.0086) (-5,0.1751) (-4,0.3125) (-3,0.0199) (-2,-0.5928) (-1,-0.7191) (0,0.0000)};
\nextgroupplot[title={cos 3.25 Hz}] \addplot[orange!85!black, thick, mark=none] coordinates {(-30,0.0000) (-29,-0.0000) (-28,-0.0000) (-27,0.0000) (-26,0.0000) (-25,-0.0000) (-24,0.0000) (-23,0.0000) (-22,-0.0000) (-21,-0.0000) (-20,0.0000) (-19,0.0000) (-18,-0.0000) (-17,-0.0000) (-16,0.0000) (-15,0.0000) (-14,-0.0000) (-13,-0.0000) (-12,0.0000) (-11,0.0000) (-10,-0.0000) (-9,-0.0000) (-8,0.0001) (-7,0.0005) (-6,-0.0062) (-5,-0.0089) (-4,0.0963) (-3,0.0467) (-2,-0.4973) (-1,-0.0460) (0,0.8597)};
\nextgroupplot[title={sin 3.25 Hz}] \addplot[violet, thick, mark=none] coordinates {(-30,0.0000) (-29,0.0000) (-28,-0.0000) (-27,-0.0000) (-26,0.0000) (-25,-0.0000) (-24,-0.0000) (-23,0.0000) (-22,0.0000) (-21,-0.0000) (-20,-0.0000) (-19,0.0000) (-18,0.0000) (-17,-0.0000) (-16,-0.0000) (-15,0.0000) (-14,0.0000) (-13,-0.0000) (-12,-0.0000) (-11,0.0000) (-10,0.0000) (-9,-0.0000) (-8,-0.0001) (-7,0.0013) (-6,0.0030) (-5,-0.0354) (-4,-0.0303) (-3,0.3160) (-2,0.0772) (-1,-0.9444) (0,0.0000)};
\nextgroupplot[title={cos 5.00 Hz}] \addplot[orange!85!black, thick, mark=none] coordinates {(-30,0.0000) (-29,-0.0000) (-28,0.0000) (-27,0.0000) (-26,-0.0000) (-25,0.0000) (-24,-0.0000) (-23,0.0000) (-22,0.0000) (-21,-0.0000) (-20,0.0000) (-19,-0.0000) (-18,0.0000) (-17,0.0000) (-16,-0.0000) (-15,0.0000) (-14,-0.0000) (-13,0.0000) (-12,0.0000) (-11,-0.0000) (-10,0.0000) (-9,-0.0000) (-8,0.0000) (-7,0.0000) (-6,-0.0000) (-5,0.0003) (-4,-0.0042) (-3,0.0149) (-2,0.0739) (-1,-0.5051) (0,0.8598)};
\nextgroupplot[title={sin 5.00 Hz}] \addplot[violet, thick, mark=none] coordinates {(-30,0.0000) (-29,0.0000) (-28,-0.0000) (-27,0.0000) (-26,-0.0000) (-25,0.0000) (-24,0.0000) (-23,-0.0000) (-22,0.0000) (-21,-0.0000) (-20,0.0000) (-19,0.0000) (-18,-0.0000) (-17,0.0000) (-16,-0.0000) (-15,0.0000) (-14,0.0000) (-13,-0.0000) (-12,0.0000) (-11,-0.0000) (-10,0.0000) (-9,0.0000) (-8,-0.0000) (-7,0.0000) (-6,-0.0000) (-5,0.0000) (-4,0.0070) (-3,-0.1057) (-2,0.5237) (-1,-0.8453) (0,0.0000)};
\end{groupplot}
\end{tikzpicture}


==> figs/init_curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=17mm},
  width=0.46\linewidth, height=4.8cm, xmin=0, xmax=2327, xtick={0,500,1000,1500,2000},
  xlabel={update}, grid=major, grid style={black!8}, tick label style={font=\scriptsize},
  label style={font=\small}, title style={font=\small, yshift=-1mm}, no markers]
\nextgroupplot[title={dev-clean WER (\%), each seed}, ymin=35, ymax=101,
  legend cell align=left, legend style={draw=none, fill=white, fill opacity=0.85, font=\scriptsize, at={(0.03,0.03)}, anchor=south west}]
\addplot[red!75!black, thick] table[x=step, y=wc] {figs/init_std_2022.dat}; \addlegendentry{standard init (SiLU gate, $\epsilon{=}10^{-5}$)}
\addplot[blue!70!black, thick] table[x=step, y=wc] {figs/init_loud_2022.dat}; \addlegendentry{sigmoid gate, $\epsilon{=}10^{-6}$}
\addplot[red!75!black, thick, forget plot] table[x=step, y=wc] {figs/init_std_2023.dat};
\addplot[red!75!black, thick, forget plot] table[x=step, y=wc] {figs/init_std_2024.dat};
\addplot[blue!70!black, thick, forget plot] table[x=step, y=wc] {figs/init_loud_2023.dat};
\addplot[blue!70!black, thick, forget plot] table[x=step, y=wc] {figs/init_loud_2024.dat};
\nextgroupplot[title={branch output RMS}, ymode=log, ymin=0.003, ymax=1.5, xmin=250,
  legend cell align=left, legend style={draw=none, fill=white, fill opacity=0.85, font=\scriptsize, at={(0.97,0.03)}, anchor=south east}]
\addplot[red!75!black, thick] table[x=step, y=G] {figs/init_std_2022.dat}; \addlegendentry{GDN-2, standard init}
\addplot[blue!70!black, thick] table[x=step, y=G] {figs/init_loud_2022.dat}; \addlegendentry{GDN-2, sigmoid gate, $\epsilon{=}10^{-6}$}
\addplot[black!50, thick, dashed] table[x=step, y=S] {figs/init_std_2022.dat}; \addlegendentry{attention}
\addplot[red!75!black, thick, forget plot] table[x=step, y=G] {figs/init_std_2023.dat};
\addplot[red!75!black, thick, forget plot] table[x=step, y=G] {figs/init_std_2024.dat};
\addplot[blue!70!black, thick, forget plot] table[x=step, y=G] {figs/init_loud_2023.dat};
\addplot[blue!70!black, thick, forget plot] table[x=step, y=G] {figs/init_loud_2024.dat};
\end{groupplot}
\end{tikzpicture}

